Training Hybrid Block Diffusion Language Models with Partial Bidirectionality

High-throughput long-context generation is one of the central challenges for large language models. Generation is typically memory-bandwidth-bound rather than compute-bound: each decoding step must stream the accumulated key/value (KV) cache from memory, so bandwidth demand grows with context length while only one token is emitted. Two parallel approaches have therefore emerged: reducing memory access with efficient attention variants and linear-time mixers such as Mamba, or increasing parallel computation by generating blocks of tokens at once. However, technical challenges arise when combining these two ideas. Earlier hybrid diffusion models such as DiffuMamba use bidirectional Mamba mixing, including a reverse-direction scan relative to causal generation. This reverse scan needs to scan the entire sequence, so its states are not prefix-only and cannot be precisely reused as a cache even when diffusion is performed block by block. We propose a BDLM Mamba--attention hybrid that addresses this challenge by restricting the reverse Mamba scan to the active denoising block, which enables exact caching across blocks. In an 87M-parameter DCLM sweep, BDLM Mamba-H achieves the best C4-en validation perplexity compared to BDLM attention and full-sequence baselines. At 350M parameters, it remains competitive with BDLM attention. For long-context inference, BDLM Mamba-H reaches 19.7x the throughput of full-sequence DiffuMamba-H at 65K tokens and 3.7x the throughput of BDLM attention at 262K, showing that Mamba hybrids are a potential long-context diffusion architecture.

==> figures/fig1_prefix_cache.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\scriptsize,
  box/.style={
    draw=black,
    rounded corners=2pt,
    line width=0.55pt,
    align=center,
    minimum height=0.42cm,
    inner xsep=3.2pt,
    inner ysep=1.8pt
  },
  pblock/.style={box, fill=blue!10, minimum width=0.78cm},
  curblock/.style={box, fill=orange!13, minimum width=0.92cm},
  futblock/.style={box, fill=gray!10, text=gray!65!black, minimum width=0.78cm},
  op/.style={box, fill=green!12, minimum width=1.22cm},
  scanbox/.style={op, minimum width=1.62cm},
  cachebox/.style={op, minimum width=1.62cm},
  den/.style={box, fill=yellow!15, minimum width=1.52cm},
  time/.style={box, fill=gray!12, minimum width=0.68cm},
  loss/.style={box, fill=purple!8, minimum width=0.92cm},
  fwd/.style={-{Latex[length=1.35mm]}, line width=0.5pt},
  opt/.style={-{Latex[length=1.35mm]}, dashed, line width=0.5pt, draw=black},
  grad/.style={-{Latex[length=1.35mm]}, dashed, line width=0.55pt, draw=green!45!black},
  muted/.style={line width=0.45pt, draw=gray!55}
]
  \path[use as bounding box] (-0.55,-1.55) rectangle (6.08,3.22);

  \node[align=center] at (1.06,2.98) {Clean prefix $c^{(k)}$};
  \node[align=center] at (3.25,2.98) {Current\\block};
  \node[align=center, text=gray!65!black] at (4.91,2.98) {Future blocks\\masked out};

  \node[pblock] (b1) at (0.00,2.34) {$b_1^\star$};
  \node[pblock] (b2) at (1.06,2.34) {$b_2^\star$};
  \node[pblock] (b3) at (2.12,2.34) {$b_3^\star$};
  \node[curblock] (bk) at (3.25,2.34) {$\tilde b_t^{(k)}$};
  \node[futblock] (bf1) at (4.38,2.34) {$b_{t+1}^\star$};
  \node[futblock] (bf2) at (5.44,2.34) {$b_{t+2}^\star$};

  \node[scanbox] (scan) at (1.06,1.34) {Mamba Prefix\\scan};
  \node[cachebox] (cache) at (1.06,0.48) {$\operatorname{Cache}(c)$};
  \node[den] (denoise) at (3.25,0.48) {Active block\\denoiser};
  \node[time] (time) at (4.90,0.48) {$t$};
  \node[loss] (loss) at (3.25,-0.36) {CE loss};

  \draw[fwd] (b1.south) -- ($(scan.north west)!0.20!(scan.north east)$);
  \draw[fwd] (b2.south) -- ($(scan.north west)!0.50!(scan.north east)$);
  \draw[fwd] (b3.south) -- ($(scan.north west)!0.80!(scan.north east)$);
  \draw[fwd] (scan) -- (cache);
  \draw[fwd] (cache.east) -- (denoise.west);
  \draw[fwd] (bk.south) -- (denoise.north);
  \draw[opt] (time.west) -- (denoise.east);
  \draw[fwd] (denoise) -- (loss);

  \draw[grad] (loss.west) -| (cache.south);
  \draw[grad] ($(cache.north)+(-0.18,0)$) -- ($(scan.south)+(-0.18,0)$);
  \node[text=green!45!black, align=center] at (2.35,-1.22) {Gradient flow through\\Mamba Prefix states};

\end{tikzpicture}


==> figures/fig_adaln_factorization.tex <==
\begin{tikzpicture}[
  scale=0.84,
  transform shape,
  font=\scriptsize,
  box/.style={draw=black, line width=0.72pt, rounded corners=3pt, align=center, inner xsep=5pt, inner ysep=3.2pt, minimum height=0.66cm},
  greenbox/.style={box, fill=green!12},
  yellowbox/.style={box, fill=yellow!18},
  accentbox/.style={box, fill=gray!12},
  bluebox/.style={box, fill=blue!13},
  arr/.style={-{Latex[length=1.8mm]}, line width=0.72pt},
  dashedlink/.style={densely dotted, line width=0.90pt},
  reuse/.style={-{Latex[length=1.8mm]}, line width=0.72pt, dashed}
]
  \coordinate (leftframe) at (0,0);
  \coordinate (rightframe) at (7.75,0);

  \node[yellowbox, minimum width=1.25cm] (tokens) at ($(leftframe)+(0,-2.55)$) {Tokens};
  \node[yellowbox, minimum width=1.70cm] (emb) at ($(leftframe)+(0,-1.52)$) {Embedding};
  \node[accentbox, minimum width=1.32cm] (noise) at ($(leftframe)+(-2.20,-1.70)$) {Noise\\Level $t$};
  \node[greenbox, minimum width=2.25cm] (block) at ($(leftframe)+(0,-0.49)$) {Cacheable\\Diffusion Block};
  \node[bluebox, minimum width=1.65cm] (ln) at ($(leftframe)+(0,0.54)$) {Layer Norm};
  \node[accentbox, minimum width=2.10cm] (reshape) at ($(leftframe)+(0,1.57)$) {Linear Reshape};
  \node[yellowbox, minimum width=1.25cm] (logits) at ($(leftframe)+(0,2.60)$) {Logits};
  \node[left=0.24cm of block] (nblocks) {$N\times$};

  \draw[arr] (tokens) -- (emb);
  \draw[arr] (emb) -- (block);
  \draw[arr] (noise.north east) -- (block.south west);
  \draw[arr] (block) -- (ln);
  \draw[arr] (ln) -- (reshape);
  \draw[arr] (reshape) -- (logits);

  \node[yellowbox, minimum width=1.18cm] (prefix) at ($(rightframe)+(-1.85,-2.55)$) {$c$\\Prefix};
  \node[accentbox, minimum width=1.18cm] (active) at ($(rightframe)+(0.05,-2.55)$) {$b_t$\\Block};
  \node[accentbox, minimum width=0.95cm] (time) at ($(rightframe)+(2.30,-2.55)$) {$e_t$};
  \node[greenbox, minimum width=1.32cm] (prefixscan) at ($(rightframe)+(-1.85,-1.52)$) {Prefix\\Scan};
  \node[yellowbox, minimum width=1.35cm] (cache) at ($(rightframe)+(-1.85,-0.49)$) {Cache\\$\mathcal{C}^{\ell}(c)$};
  \node[bluebox, minimum width=1.46cm] (rms) at ($(rightframe)+(0.05,-1.52)$) {RMS Norm};
  \node[accentbox, minimum width=1.18cm] (adaln) at ($(rightframe)+(0.05,-0.49)$) {AdaLN};
  \node[greenbox, minimum width=2.62cm] (mixer) at ($(rightframe)+(0.05,0.54)$) {Attn/Mamba\\Mixer + FFN};
  \node[accentbox, minimum width=1.12cm] (mlp) at ($(rightframe)+(0.05,1.57)$) {MLP};
  \node[circle, draw=black, line width=0.62pt, minimum size=0.34cm, inner sep=0pt] (plus) at ($(rightframe)+(0.05,2.44)$) {$+$};

  \draw[arr] (prefix) -- (prefixscan);
  \draw[arr] (prefixscan) -- (cache);
  \draw[arr] (active) -- (rms);
  \draw[arr] (rms) -- (adaln);
  \draw[arr] (adaln) -- (mixer);
  \draw[arr] (mixer.north) -- (mlp.south);
  \draw[arr] (mixer.east) -- ++(0.35,0) |- (plus.east);
  \draw[arr] (mlp.north) -- (plus.south);
  \draw[arr] (plus.north) -- ++(0,0.26);
  \draw[reuse] (cache.north) -- (cache.north |- mixer.west) -- (mixer.west);
  \draw[arr] (time.north) -- (time.north |- adaln.east) -- (adaln.east);

  \begin{pgfonlayer}{background}
    \node[draw=black, line width=0.85pt, rounded corners=13pt, minimum width=6.00cm, minimum height=6.55cm, inner sep=0pt] (outer) at (leftframe) {};
    \node[draw=black, line width=0.85pt, rounded corners=13pt, minimum width=6.00cm, minimum height=6.55cm, inner sep=0pt] (zoomframe) at (rightframe) {};
  \end{pgfonlayer}

  \draw[dashedlink] ($(block.east)+(0,0.06)$) -- ($(zoomframe.west)+(0,1.70)$);
  \draw[dashedlink] ($(block.east)+(0,-0.06)$) -- ($(zoomframe.west)+(0,-1.70)$);
\end{tikzpicture}

